The space environment particle density in Low Earth Orbit based on two decades of in-situ observation

Currently the only method to establish the prevalence of particles, space debris or meteoroids, sized between 1 micrometre and a few centimetres, in Earth orbit is by instruments or witness plates dedicated to in-situ detection. Derived usable datasets are remarkably scarce and generally only cover a short period of time and a single orbital region. Nonetheless, space environment models use those limited datasets as anchor points to extrapolate results to the entirety of Earth orbit, from the beginning of the space age to decades into the future. Here we present a readout of over 20 years of DEBris In orbit Evaluator 1 (DEBIE-1), an in-situ detector that was launched in October 2001, providing the longest continuous set of measurements available to date. The dataset has not been used in the generation of space environment models and hence provides a first independent source for the detection of environment changing events and for the calibration of long term evolution models.

==> sphere.tex <==


\begin{tikzpicture}[scale= 0.56]

\begin{axis}
[axis equal,axis lines = center,width = 20cm,height = 20cm,xlabel = {$x$},ylabel = {$y$},zlabel = {$z$},view/h=130,view/v=20,
    every axis x label/.style={ at={(ticklabel* cs:1.05)}},
    every axis y label/.style={ at={(ticklabel* cs:1.05)}},
    every axis z label/.style={ at={(ticklabel* cs:1.05)}},
    xtick=\empty,ytick=\empty,ztick=\empty,
    xmax=1.7,zmax=5,zmin=-5,]
\pgfmathsetmacro{\thetaStart}{80}
\xdef\thetaEnd{110}
\pgfmathsetmacro{\r}{sqrt(10)}
\pgfmathsetmacro{\rg}{sqrt(20)}


\node [left,font=\tiny] at (0,0,\r) {Altitude min};
\node [left,font=\tiny] at (0,0,\rg) {Altitude max};
\node [left, font=\tiny,thick] at (1, \rg +1.6,0){RAAN spread};

% two arcs
\addplot3[samples=30,opacity= 0.3, samples y=0,  domain=-90:90, name path=arc1] ({\r*cos(\thetaEnd)*cos(x)}, {\r*sin(\thetaEnd)*cos(x)}, {\r*sin(x)}) \closedcycle;
\addplot3[samples=30, samples y=0,  domain=-90:90, y domain = 2:3, name path=arc2] ({\rg*cos(\thetaEnd)*cos(x)}, {\rg*sin(\thetaEnd)*cos(x)}, {\rg*sin(x)}) \closedcycle;

\draw[->, thick] (0.9,\rg,0) arc [start angle=5,end angle=90,x radius=0.7,y radius=1.2];

% two arcs
\addplot3[samples=30, samples y=0,  domain=-90:90, name path=arc3] ({\r*cos(\thetaStart)*cos(x)}, {\r*sin(\thetaStart)*cos(x)}, {\r*sin(x)}) \closedcycle;
\addplot3[samples=30, samples y=0,  domain=-90:90, name path=arc4] ({\rg*cos(\thetaStart)*cos(x)}, {\rg*sin(\thetaStart)*cos(x)}, {\rg*sin(x)}) \closedcycle;

\addplot[blue!30, fill opacity=0.5] fill between [of=arc3 and arc4];
\addplot[blue!30, fill opacity=0.5] fill between [of=arc1 and arc2];
\addplot[blue!30, fill opacity=0.5] fill between [of=arc2 and arc4];
\addplot[blue!30, fill opacity=0.5] fill between [of=arc1 and arc3];


\filldraw [fill=blue!90] (0,0,0) circle (15pt);% earth  

\end{axis}
\end{tikzpicture}



